Combinatorics and complexity of guarding polygons with edge and point 2-transmitters

We consider a generalization of the classical Art Gallery Problem, where instead of a light source, the guards, called $k$-transmitters, model a wireless device with a signal that can pass through at most $k$ walls. We show it is NP-hard to compute a minimum cover of point 2-transmitters, point $k$-transmitters, and edge 2-transmitters in a simple polygon. The point 2-transmitter result extends to orthogonal polygons. In addition, we give necessity and sufficiency results for the number of edge 2-transmitters in general, monotone, orthogonal monotone, and orthogonal polygons.

==> edge-lower-new.tikz <==
\begin{tikzpicture}[scale=0.43]
	\begin{pgfonlayer}{nodelayer}
\node [style=none] (38) at (-1, -2) {(a)};		

\node [style=vertex] (0) at (-2.75, 1.75) {};
		

\node [style=vertex] (1) at (5, 0.5) {};
		

\node [style=none] (2) at (6.25, 0.7499998) {};
		

\node [style=vertex] (3) at (0.75, 2) {};
		

\node [style=vertex] (4) at (-3.25, 2) {};
		

\node [style=bigvertex] (5) at (-1.25, 2.25) {};
	

	\node [style=none] (6) at (-6.25, 0.5) {};
	

	\node [style=none] (7) at (-8.5, 0) {};
		

\node [style=vertex] (8) at (-6.25, 0.5) {};
		

\node [style=vertex] (9) at (0, 2) {};
		

\node [style=none] (10) at (-7.25, -0.5) {};
	

	\node [style=none] (11) at (5, 0.5) {};
	

	\node [style=none] (12) at (6, -0.5) {};


		\node [style=none] (13) at (-0.75, 2.5) {$a$};
	

\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\fill[lightgray]  (-5.23,1.01)--(-3.25,2)--(0,2)--(-1.25,2.25)--(0.75,2)--(-2.80,1.75)-- cycle;

	\draw [style=simple] (5) to (3);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (5) to (9);
		\draw [style=graydash] (5) to (2.center);
		\draw [style=graydash] (5) to (7.center);
		\draw [style=simple] (9) to (4);
		\draw [style=simple] (4) to (8);
		\draw [style=simple] (8) to (6.center);
		\draw [style=simple] (1) to (11.center);
		\draw [style=dasharrow] (11.center) to (12.center);
		\draw [style=dasharrow] (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> m10gon-side.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-0.75, -1.75) {};
		\node [style=vertex] (1) at (-1, 0.75) {};
		\node [style=vertex] (2) at (1, -0.5) {};
		\node [style=vertex] (3) at (-0.25, -1) {};
		\node [style=vertex] (4) at (2.75, 1.25) {};
		\node [style=vertex] (5) at (5.25, 0.25) {};
		\node [style=vertex] (6) at (3.75, -1) {};
		\node [style=none] (7) at (6, 1.5) {};
		\node [style=vertex] (8) at (4, -0.25) {};
		\node [style=none] (9) at (2.75, 1.5) {};
		\node [style=none] (10) at (2.75, -1.5) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=none] (12) at (1, -1.5) {};
		\node [style=vertex] (13) at (5.75, -0.75) {};
		\node [style=none] (14) at (1.25, -1.75) {$l_4$};
		\node [style=none] (15) at (3, -1.75) {$l_5$};
		\node [style=none] (16) at (-0.25, -0.25) {$P_L$};
		\node [style=none] (17) at (4.25, 0.25) {$P_R$};
		\node [style=none] (18) at (-1, 1.25) {$v_1$};
		\node [style=none] (19) at (-1.25, -1.75) {$v_2$};
		\node [style=none] (20) at (0.5, 0.25) {$v_4$};
		\node [style=none] (21) at (0, -1.5) {$v_3$};
		\node [style=none] (22) at (3.25, 1.5) {$v_5$};
		\node [style=none] (23) at (4, -1.5) {$v_6 $};
		\node [style=none] (24) at (4.25, -0.75) {$v_7$};
		\node [style=none] (25) at (6.25, -1) {$v_9$};
		\node [style=none] (26) at (5, 0.75) {$v_8$};
		\node [style=none] (27) at (2, -0.75) {$e$};
		\node [style=none] (28) at (6, 1.5) {};
		\node [style=none] (29) at (3.5, 0.5) {$f$};
		\node [style=none] (30) at (6.5, 1.25) {$v_{10}$};
		\node [style=vertex] (31) at (6, 1.5) {};
		\node [style=none] (32) at (1.75, 0.75) {$e'$};
		\node [style=none] (33) at (-7.5, -1.5) {};
		\node [style=none] (34) at (-3.75, -1.75) {$v_9$};
		\node [style=none] (35) at (-3.75, 0.75) {};
		\node [style=none] (36) at (-11.5, -1.75) {$v_1$};
		\node [style=vertex] (37) at (-9.75, -0) {};
		\node [style=vertex] (38) at (-10.5, 0.75) {};
		\node [style=none] (39) at (-7.75, -1.75) {$l_5$};
		\node [style=none] (40) at (-9.5, 0.5) {$v_3$};
		\node [style=none] (41) at (-9, -1.5) {};
		\node [style=none] (42) at (-6.25, 1.25) {$v_6$};
		\node [style=none] (43) at (-9, 1.5) {};
		\node [style=none] (44) at (-9.25, -1.75) {$l_4$};
		\node [style=vertex] (45) at (-7.5, 0.25) {};
		\node [style=none] (46) at (-8.5, -1) {$v_4$};
		\node [style=vertex] (47) at (-5.75, 0.25) {};
		\node [style=none] (48) at (-5.75, -1.5) {};
		\node [style=none] (49) at (-11, 1) {$v_2$};
		\node [style=vertex] (50) at (-4.25, -1.75) {};
		\node [style=none] (51) at (-8, 0.5) {$v_5$};
		\node [style=vertex] (52) at (-4.75, -0.5) {};
		\node [style=none] (53) at (-7, -0.25) {$e$};
		\node [style=vertex] (54) at (-3.75, 0.75) {};
		\node [style=none] (55) at (-5.75, 1.5) {};
		\node [style=vertex] (56) at (-11, -1.75) {};
		\node [style=none] (57) at (-3.25, 0.5) {$v_{10}$};
		\node [style=vertex] (58) at (-6.75, 1.25) {};
		\node [style=none] (59) at (-5, -1) {$v_8$};
		\node [style=none] (60) at (-5.25, 0.75) {$v_7$};
		\node [style=none] (61) at (-6, -1.75) {$l_7$};
		\node [style=none] (62) at (-10.25, -0.75) {$P_L$};
		\node [style=vertex] (63) at (-9, -0.5) {};
		\node [style=none] (64) at (-7.5, 1.5) {};
		\node [style=none] (65) at (-3.75, 0.75) {};
		\node [style=none] (66) at (-4.5, -0) {$P_R$};
		\node [style=none] (67) at (2.5, -2.75) {(b)};
		\node [style=none] (68) at (-7.75, -2.75) {(a)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (3) to (6);
		\draw [style=simple] (6) to (8);
		\draw [style=simple] (1) to (2);
		\draw [style=wide] (2) to (4);
		\draw [style=simple] (4) to (5);
		\draw [style=simple] (5) to (7.center);
		\draw [style=dash] (11.center) to (12.center);
		\draw [style=dash] (9.center) to (10.center);
		\draw [style=simple] (8) to (13);
		\draw [style=simple] (13) to (28.center);
		\draw [style=dash] (4) to (6);
		\draw [style=simple] (38) to (56);
		\draw [style=simple] (56) to (63);
		\draw [style=wide] (63) to (52);
		\draw [style=simple] (52) to (50);
		\draw [style=simple] (38) to (37);
		\draw [style=simple] (37) to (45);
		\draw [style=simple] (45) to (58);
		\draw [style=simple] (58) to (47);
		\draw [style=dash] (43.center) to (41.center);
		\draw [style=dash] (64.center) to (33.center);
		\draw [style=dash] (55.center) to (48.center);
		\draw [style=simple] (50) to (35.center);
		\draw [style=simple] (47) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> mo12-gon-.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (3, 1.25) {};
		\node [style=vertex] (1) at (3, -1) {};
		\node [style=vertex] (2) at (7, -1) {};
		\node [style=vertex] (3) at (7, 0.25) {};
		\node [style=vertex] (4) at (8.25, 2) {};
		\node [style=vertex] (5) at (3.75, 1.25) {};
		\node [style=vertex] (6) at (3.75, -0) {};
		\node [style=vertex] (7) at (9.25, 0.25) {};
		\node [style=vertex] (8) at (5.75, -0) {};
		\node [style=vertex] (9) at (5.75, 1) {};
		\node [style=vertex] (10) at (8.25, 1) {};
		\node [style=vertex] (11) at (9.25, 2) {};
		\node [style=none] (12) at (5.75, -2) {};
		\node [style=none] (13) at (5.75, 2.25) {};
		\node [style=none] (14) at (7, 2.25) {};
		\node [style=none] (15) at (7, -2) {};
		\node [style=none] (16) at (5.5, -1.75) {$l$};
		\node [style=none] (17) at (6.75, -1.75) {$l'$};
		\node [style=none] (18) at (3.5, -0.5) {$P_L$};
		\node [style=none] (19) at (8.75, 0.75) {$P_R$};
		\node [style=vertex] (20) at (-0.75, 1.5) {};
		\node [style=none] (21) at (-4.5, -1.75) {$l$};
		\node [style=vertex] (22) at (-6.25, 1.25) {};
		\node [style=vertex] (23) at (-0.75, -0.25) {};
		\node [style=vertex] (24) at (-5.5, -1) {};
		\node [style=vertex] (25) at (-1.75, 0.25) {};
		\node [style=none] (26) at (-3, 2) {};
		\node [style=none] (27) at (-3.25, -1.75) {$l'$};
		\node [style=vertex] (28) at (-3, -1) {};
		\node [style=vertex] (29) at (-4.25, 1.25) {};
		\node [style=vertex] (30) at (-6.25, -0) {};
		\node [style=none] (31) at (-5, 0.5) {$P_L$};
		\node [style=vertex] (32) at (-1.75, 1.5) {};
		\node [style=none] (33) at (-1.25, 0.25) {$P_R$};
		\node [style=none] (34) at (-4.25, -2) {};
		\node [style=vertex] (35) at (-5.5, -0) {};
		\node [style=none] (36) at (-3, -2) {};
		\node [style=none] (37) at (-4.25, 2) {};
		\node [style=vertex] (38) at (-4.25, 0.25) {};
		\node [style=vertex] (39) at (-3, -0.25) {};
		\node [style=none] (40) at (-6.75, 1.5) {$v_1$};
		\node [style=none] (41) at (-6.75, -0) {$v_2$};
		\node [style=none] (42) at (-6, -0.5) {$v_3$};
		\node [style=none] (43) at (-5.75, -1.25) {$v_4$};
		\node [style=none] (44) at (-3.75, 1.5) {$v_5$};
		\node [style=none] (45) at (-3.75, 0.75) {$v_6$};
		\node [style=none] (46) at (-2.5, -1) {$v_7$};
		\node [style=none] (47) at (-2.5, -0.5) {$v_8$};
		\node [style=none] (48) at (-2.25, 0.75) {$v_9$};
		\node [style=none] (49) at (-2.25, 1.75) {$v_{10}$};
		\node [style=none] (50) at (-0.25, 1.75) {$v_{11}$};
		\node [style=none] (51) at (-0.25, -0.75) {$v_{12}$};
		\node [style=none] (52) at (4.25, 1.5) {$v_3$};
		\node [style=none] (53) at (7.5, -0.25) {$v_8$};
		\node [style=none] (54) at (2.5, -1) {$v_2$};
		\node [style=none] (55) at (5.25, 1.25) {$v_6$};
		\node [style=none] (56) at (7.5, -1.25) {$v_7$};
		\node [style=none] (57) at (9.75, 2.25) {$v_{11}$};
		\node [style=none] (58) at (4.25, 0.5) {$v_4$};
		\node [style=none] (59) at (7.75, 2.25) {$v_{10}$};
		\node [style=none] (60) at (2.5, 1.25) {$v_1$};
		\node [style=none] (61) at (5.25, 0.5) {$v_5$};
		\node [style=none] (62) at (9.75, -0.25) {$v_{12}$};
		\node [style=none] (63) at (7.75, 1.5) {$v_9$};
		\node [style=none] (64) at (-4.75, -0.75) {$e$};
		\node [style=none] (65) at (4.75, -0.75) {$e$};
		\node [style=none] (66) at (6.5, -0.25) {$f$};
		\node [style=none] (67) at (-3.75, -2.75) {(a)};
		\node [style=none] (68) at (6.25, -2.75) {(b)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (1) to (2);
		\draw [style=wide] (2) to (3);
		\draw [style=simple] (3) to (7);
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (6) to (8);
		\draw [style=simple] (8) to (9);
		\draw [style=simple] (9) to (10);
		\draw [style=simple] (7) to (11);
		\draw [style=simple] (11) to (4);
		\draw [style=simple] (4) to (10);
		\draw [style=dash] (12.center) to (13.center);
		\draw [style=dash] (14.center) to (15.center);
		\draw [style=dash] (8) to (2);
		\draw [style=simple] (22) to (30);
		\draw [style=simple] (30) to (35);
		\draw [style=simple] (35) to (24);
		\draw [style=simple] (24) to (28);
		\draw [style=simple, in=180, out=0, looseness=1.00] (22) to (29);
		\draw [style=simple] (29) to (38);
		\draw [style=wide] (38) to (25);
		\draw [style=simple] (25) to (32);
		\draw [style=simple] (32) to (20);
		\draw [style=simple] (28) to (39);
		\draw [style=simple] (39) to (23);
		\draw [style=simple] (23) to (20);
		\draw [style=dash] (37.center) to (34.center);
		\draw [style=dash] (26.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> monotone-edge-lower.tikz <==
\begin{tikzpicture}[scale=0.36]
	\begin{pgfonlayer}{nodelayer}
	\node [style=none] (30) at (0, -2) {(b)};
		\node [style=vertex] (0) at (-1.5, 3) {};
		\node [style=vertex] (1) at (-2, 0.25) {};
		\node [style=vertex] (2) at (-3.5, 3) {};
		\node [style=bigvertex] (3) at (-2.5, 3) {};
		\node [style=vertex] (4) at (-3, 0.25) {};
		\node [style=vertex] (5) at (-4, 0.25) {};
		\node [style=vertex] (6) at (-5, 0.25) {};
		\node [style=vertex] (7) at (-6, 0.25) {};
		\node [style=vertex] (8) at (-4.5, 3) {};
		\node [style=vertex] (9) at (-5.5, 3) {};
		\node [style=vertex] (10) at (-1, 0.25) {};
		\node [style=vertex] (11) at (0, 0.25) {};
		\node [style=vertex] (12) at (1, 0.25) {};
		\node [style=vertex] (13) at (-0.5, 3) {};
		\node [style=vertex] (14) at (0.5, 3) {};
		\node [style=bigvertex] (15) at (1.5, 3) {};
		\node [style=bigvertex] (16) at (-6.5, 3) {};
		\node [style=vertex] (17) at (-0.5, -0) {};
		\node [style=vertex] (18) at (-4.5, -0) {};
		\node [style=vertex] (19) at (-7, -0) {};
		\node [style=vertex] (20) at (3.5, -0) {};
		\node [style=none] (21) at (-6.5, 3.5) {$a_1$};
		\node [style=none] (22) at (-2.5, 3.5) {$a_2$};
		\node [style=none] (23) at (1.5, 3.5) {$a_3$};
		\node [style=vertex] (24) at (2, 0.25) {};
		\node [style=vertex] (25) at (3, 0.25) {};
		\node [style=vertex] (26) at (2.5, 3) {};
		\node [style=vertex] (27) at (3.5, 3) {};
		\node [style=vertex] (28) at (5, 3) {};
		\node [style=vertex] (29) at (5.5, 0.25) {};
		\node [style=vertex] (30) at (5, -0) {};
		\node [style=vertex] (31) at (6, 3) {};
		\node [style=vertex] (32) at (6.5, 0.25) {};
		\node [style=vertex] (33) at (7.5, -0) {};
		\node [style=bigvertex] (34) at (7, 3) {};
		\node [style=none] (35) at (7, 3.75) {$a_\ell$};
		\node [style=none] (36) at (4.25, 1.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (16) to (7);
		\draw [style=simple] (7) to (9);
		\draw [style=simple] (9) to (6);
		\draw [style=simple] (6) to (8);
		\draw [style=simple] (8) to (5);
		\draw [style=simple] (5) to (2);
		\draw [style=simple] (0) to (10);
		\draw [style=simple] (10) to (13);
		\draw [style=simple] (13) to (11);
		\draw [style=simple] (11) to (14);
		\draw [style=simple] (14) to (12);
		\draw [style=simple] (12) to (15);
		\draw [style=simple] (16) to (19);
		\draw [style=simple] (19) to (18);
		\draw [style=simple] (18) to (17);
		\draw [style=simple] (17) to (20);
		\draw [style=simple] (15) to (24);
		\draw [style=simple] (24) to (26);
		\draw [style=simple] (26) to (25);
		\draw [style=simple] (25) to (27);
		\draw [style=simple] (28) to (29);
		\draw [style=simple] (29) to (31);
		\draw [style=simple] (31) to (32);
		\draw [style=simple] (32) to (34);
		\draw [style=simple] (34) to (33);
		\draw [style=simple] (33) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> point-lower.tikz <==
\begin{tikzpicture}[scale=0.7]
	

\begin{pgfonlayer}{nodelayer}
		

\node [style=vertex] (0) at (-1.25, 0.75) {};
		

\node [style=none] (1) at (5, 0.5) {};
		

\node [style=vertex] (2) at (2.75, 1.25) {};
		

\node [style=vertex] (3) at (-2.25, 1) {};
		

\node [style=bigvertex] (4) at (1, 1.5) {};
		

\node [style=none] (5) at (-6.5, -1) {};
		

\node [style=vertex] (6) at (2, 1.25) {};
		

\node [style=none] (7) at (0, 0.5) {};
		

\node [style=none] (8) at (1.25, 0.25) {};
		

\node [style=none] (9) at (1.5, 1.75) {$a$};
		

\node [style=none] (10) at (-6, -2) {};
		

\node [style=none] (11) at (-4.75, -1) {};
	

\end{pgfonlayer}
	

\begin{pgfonlayer}{edgelayer}
	

\fill[lightgray]  (-3.5,0)--(-2.25,1)--(2,1.25)--(1,1.5)--(2.75,1.25)--(-1.25,.75)-- cycle;	

\draw [style=simple] (4) to (2);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (4) to (6);
		\draw [style=graydash] (4) to (1.center);
		\draw [style=graydash] (4) to (5.center);
		\draw [style=simple] (6) to (3);
		\draw [style=dasharrow] (7.center) to (8.center);
		\draw [style=simple] (0) to (7.center);
		\draw [style=dasharrow] (11.center) to (10.center);
		\draw [style=simple] (3) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> split-left-alternate.tikz <==
\begin{tikzpicture}[scale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-3.25, 0.2499996) {};
		\node [style=vertex] (1) at (-2.75, -2.749999) {};
		\node [style=vertex] (2) at (-1.75, -0.7499997) {};
		\node [style=vertex] (3) at (-1.5, -2.25) {};
		\node [style=vertex] (4) at (4.749999, -2) {};
		\node [style=vertex] (5) at (3.75, -1.499999) {};
		\node [style=vertex] (6) at (-1, -1.5) {};
		\node [style=vertex] (7) at (0.9999987, 0.2500002) {};
		\node [style=vertex] (8) at (2.25, -0.7499987) {};
		\node [style=vertex] (9) at (4.499999, -0.7499987) {};
		\node [style=vertex] (10) at (3.249999, 0) {};
		\node [style=none] (11) at (0.25, 0.5) {};
		\node [style=none] (12) at (0.25, -2.75) {};
		\node [style=none] (13) at (-0.5000001, -0) {$e$};
		\node [style=none] (14) at (1, -2) {$f$};
		\node [style=none] (15) at (-0.7499997, -1) {$l$};
		\node [style=none] (16) at (-1, -1.5) {};
		\node [style=vertex] (17) at (-7.25, -3.25) {};
		\node [style=vertex] (18) at (-8.5, -3.75) {};
		\node [style=none] (19) at (-6.75, -2.5) {};
		\node [style=vertex] (20) at (-9, -0.75) {};
		\node [style=vertex] (21) at (-6.75, -2.5) {};
		\node [style=vertex] (22) at (-7.5, -1.75) {};
		\node [style=none] (23) at (-7.25, -1.25) {$e$};
		\node [style=none] (24) at (-6.5, -2) {$l$};
		\node [style=vertex] (25) at (-6.75, -1.5) {};
		\node [style=vertex] (26) at (14.5, -3) {};
		\node [style=vertex] (27) at (15.5, -3.5) {};
		\node [style=vertex] (28) at (14, -1.5) {};
		\node [style=none] (29) at (10.5, -2.5) {$l$};
		\node [style=vertex] (30) at (13, -2.25) {};
		\node [style=vertex] (31) at (15.25, -2.25) {};
		\node [style=vertex] (32) at (11.75, -1.25) {};
		\node [style=vertex] (33) at (7, -3) {};
		\node [style=none] (34) at (11.25, -3.5) {$f$};
		\node [style=none] (35) at (11, -1.25) {$e$};
		\node [style=vertex] (36) at (7, -3) {};
		\node [style=none] (37) at (10.25, -3) {};
		\node [style=none] (38) at (-8, -2.75) {$L$};
		\node [style=none] (39) at (11.5, -2.5) {$R$};
		\node [style=none] (40) at (-2.25, -1.5) {$P$};
		\node [style=none] (41) at (-1, -0.5000001) {};
		\node [style=none] (42) at (10.25, -1.75) {};
		\node [style=none] (43) at (1.5, 0.5) {$p_6$};
		\node [style=none] (44) at (-0.7499997, -2) {$p_5$};
		\node [style=none] (45) at (-6.25, -3) {$p_5$};
		\node [style=none] (46) at (12.25, -1) {$p_6$};
		\node [style=none] (47) at (-3.75, -0.2499996) {$p_1$};
		\node [style=none] (48) at (-3.25, -2.5) {$p_2$};
		\node [style=none] (49) at (-1.75, -0.2499996) {$p_3$};
		\node [style=none] (50) at (-1, -2.749999) {$p_4$};
		\node [style=none] (51) at (-6.75, -3.75) {$p_4$};
		\node [style=none] (52) at (-8, -2) {$p_3$};
		\node [style=none] (53) at (-9.5, -1.25) {$p_1$};
		\node [style=none] (54) at (-9, -3.5) {$p_2$};
		\node [style=none] (55) at (2.25, -0.2499999) {$p_7$};
		\node [style=none] (56) at (3.75, 0.25) {$p_8$};
		\node [style=none] (57) at (3.5, -2) {$p_9$};
		\node [style=none] (58) at (5.249999, -0.4999995) {$p_{10}$};
		\node [style=none] (59) at (5.5, -1.75) {$p_{11}$};
		\node [style=none] (60) at (16, -2) {$p_{10}$};
		\node [style=none] (61) at (16.25, -3.25) {$p_{11}$};
		\node [style=none] (62) at (14.25, -3.5) {$p_9$};
		\node [style=none] (63) at (13, -1.75) {$p_7$};
		\node [style=none] (64) at (14.5, -1.25) {$p_8$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (3) to (6);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (9) to (10);
		\draw [style=simple] (10) to (8);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (2) to (0);
		\draw [style=dash] (11.center) to (12.center);
		\draw [style=simple] (9) to (4);
		\draw [style=simple] (20) to (18);
		\draw [style=simple] (18) to (17);
		\draw [style=simple] (17) to (21);
		\draw [style=simple] (25) to (22);
		\draw [style=simple] (22) to (20);
		\draw [style=simple] (19.center) to (25);
		\draw [style=simple] (26) to (27);
		\draw [style=simple] (31) to (28);
		\draw [style=simple] (28) to (30);
		\draw [style=simple] (30) to (32);
		\draw [style=simple] (31) to (27);
		\draw [style=simple] (33) to (26);
		\draw [style=simple] (32) to (36);
		\draw [style=dash] (41.center) to (6);
		\draw [style=dash] (42.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}
